The matching condition for larger size Riemann-Hilbert problems

In a larger size Riemann-Hilbert problem matching the local parametrices with the global parametrix is often a major issue. In this article we present a result that should tackle this problem in natural situations. We prove that, in a general setting, it is possible to obtain a double matching, that is, a matching condition on two circles instead of one circle. We discuss how this matching approach can be used to obtain local scaling limits of correlation kernels and apply our result to several examples from the existing literature.

==> FiguurS.tex <==
%\documentclass{article}
%
%\usepackage{tikz}
%
%\begin{document}
\resizebox{10.5cm}{6cm}{%
\begin{tikzpicture}[>=latex]
	\draw[-] (-7,0)--(7,0);
	\draw[-] (-3,-4)--(-3,4);
	\draw[fill] (-3,0) circle (0.1cm);
	\draw[fill] (3,0) circle (0.1cm);
	
	\node[above] at (-3.25,0) {\large 0};	
	\node[above] at (3.1,0.05) {\large $q$};	
	\node[above] at (-3.5,1.8) {\large $\Delta_1^+$};	
	\node[below] at (-3.5,-1.8) {\large $\Delta_1^-$};	
	\node[above] at (-5,0.05) {\large $\Delta_2$};	
	\node[above] at (0,0.05) {\large $\Delta_1$};
	
	\draw[->, ultra thick] (-3,0) -- (-3,1.2);
	\draw[-, ultra thick] (-3,0) -- (-3,2);
	
	\draw[->, ultra thick] (-3,0) -- (-3,-1.2);
	\draw[-, ultra thick] (-3,0) -- (-3,-2);
	
	\draw[->, ultra thick] (3,0) -- (5,0);
	\draw[->, ultra thick] (-3,0) -- (0,0);
	\draw[-, ultra thick] (-3,0) -- (7,0);
	
	\draw[->, ultra thick] (-7,0) -- (-4.5,0);
	\draw[-, ultra thick] (-7,0) -- (-3,0);
	
	\draw[-, ultra thick] (-3,2) to [out=0, in=135] (3,0);
	\draw[-, ultra thick] (-3,-2) to [out=0, in=225] (3,0); 
	
	
	\draw[->, ultra thick] (-0.9,1.88) to (-0.7,1.85);
	\draw[->, ultra thick] (-0.9,-1.88) to (-0.7,-1.85);
	
\end{tikzpicture}
}
%\end{document}
%
%\node[right] at (0,4) {\huge $\Delta_1^{+}$};
%	\node[below] at (4,0) {\huge $\Delta_1$};
%	\node[left] at (0,-4) {\huge $\Delta_1^{-}$};
%	\node[above] at (-4,2) {\huge $\Delta_2$};
